Effects of a string cloud on the criticality and efficiency of AdS black holes as heat engines

We study the black hole thermodynamics in the presence of a string cloud matter distribution, considering a work term due to a variable cosmological "constant" in arbitrary dimensions. Then, we explore the criticality of the system and the behavior of the black hole as a heat engine in the context of general relativity and metric f(R) gravity.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

